Time Can Invalidate Algorithmic Recourse

Algorithmic Recourse (AR) aims to provide users with actionable steps to overturn unfavourable decisions made by machine learning predictors. However, these actions often take time to implement (e.g., getting a degree can take years), and their effects may vary as the world evolves. Thus, it is natural to ask for recourse that remains valid in a dynamic environment. In this paper, we study the robustness of algorithmic recourse over time by casting the problem through the lens of causality. We demonstrate theoretically and empirically that (even robust) causal AR methods can fail over time, except in the -- unlikely -- case that the world is stationary. Even more critically, unless the world is fully deterministic, counterfactual AR cannot be solved optimally. To account for this, we propose a simple yet effective algorithm for temporal AR that explicitly accounts for time under the assumption of having access to an estimator approximating the stochastic process. Our simulations on synthetic and realistic datasets show how considering time produces more resilient solutions to potential trends in the data distribution.

==> tkz/temporal_extended.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=2cm, >=stealth, auto]

    % Time step t-1 nodes
    \node[state, line width=0.5mm, fill=white] (X1_prev) at (0, 1.5) {$A^{t}$};
    \node[state, line width=0.5mm, fill=black!10] (X2_prev) at (-1, 0) {$I^{t}$};
    \node[state, line width=0.5mm, fill=black!10] (X3_prev) at (1, 0) {$D^{t}$};

    % Time step t+1 nodes
    \node[state, line width=0.5mm, fill=white] (X1_next) at (4, 1.5) {$A^{t+1}$};
    \node[state, line width=0.5mm, fill=black!10] (X2_next) at (3, 0) {$I^{t+1}$};
    \node[state, line width=0.5mm, fill=black!10] (X3_next) at (5, 0) {$D^{t+1}$};

    % Time step t+1 nodes
    \node[state, line width=0.5mm, fill=white] (X1_next2) at (8, 1.5) {$A^{t+2}$};
    \node[state, line width=0.5mm, fill=black!10, draw=red] (X2_next2) at (7, 0) {$I^{t+2}$};
    \node[state, line width=0.5mm, fill=black!10] (X3_next2) at (9, 0) {$D^{t+2}$};

    % hammer node
    \node[shape=rectangle, text width=5cm, align=center, line width=0.1mm] (Hammer) at (7, 3) {\Large \Hammer $do(I^{t+2} = i^{t+2} + \theta)$};

    % Add background rectangles
    \begin{pgfonlayer}{background}
    \shade[left color=blue!0, right color=blue!30]  
        ($(X1_next.north west)+(-2,0.5)$) rectangle 
        ($(X3_next2.south east)+(0.7,-0.8)$);

    \node[anchor=south west, font=\large, text=black] (USERS)
        at ($(X1_prev.north west)+(-2,-0.2)$) {\Users};
    
    \node[draw, fill=white!30, font=\normalsize, rectangle callout, callout absolute pointer={(USERS)+ (0.3,0.3)}, align=center] 
        at (1, 3.7) {Our loan application was denied at time $t$. \\ \textit{How can we obtain it at time $t+2$?}};
    
    \end{pgfonlayer}

    % Arrows within t-1
    \draw[>=Stealth, line width=0.3mm] (X1_prev) -- (X2_prev);
    \draw[>=Stealth, line width=0.3mm] (X2_prev) to (X3_prev);
    \draw[>=Stealth, line width=0.3mm] (X1_prev) -- (X3_prev);

    % Arrows within t+1
    \draw[>=Stealth, line width=0.3mm] (X1_next) -- (X2_next);
    \draw[>=Stealth, line width=0.3mm] (X2_next) -- (X3_next);
    \draw[>=Stealth, line width=0.3mm] (X1_next) -- (X3_next);

     % Arrows within t+2
    \draw[>=Stealth, line width=0.3mm] (X1_next2) -- (X2_next2);
    \draw[>=Stealth, line width=0.3mm] (X2_next2) -- (X3_next2);
    \draw[>=Stealth, line width=0.3mm] (X1_next2) -- (X3_next2);

    % Temporal connections
    \draw[>=Stealth,  line width=0.3mm] (X1_prev) -- (X1_next);
    \draw[>=Stealth,  line width=0.3mm] (X1_next) -- (X1_next2);

    \draw[>=Stealth,  line width=0.3mm] (X2_prev) to [bend right] (X2_next);
    \draw[>=Stealth,  line width=0.3mm] (X2_next) to [bend right] (X2_next2);

    \draw[>=Stealth,  line width=0.3mm] (X3_prev) to [bend right] (X3_next);
    \draw[>=Stealth,  line width=0.3mm] (X3_next) to [bend right] (X3_next2);

    % Add arrows indicating the past and the future
    \draw[>=Stealth,  line width=0.3mm] (-2, 1.5) -- (X1_prev);
    \draw[>=Stealth,  line width=0.3mm] (-2, 0) -- (X2_prev);
    \draw[>=Stealth,  line width=0.3mm] (-2, -0.5) to [bend right] (X3_prev);

    \draw[>=Stealth,  line width=0.3mm] (X1_next2) -- (10.0, 1.5);
    \draw[>=Stealth,  line width=0.3mm] (X2_next2) to [bend right] (10.0, -0.5);
    \draw[>=Stealth,  line width=0.3mm] (X3_next2) -- (10.0, 0);

    \draw[>=Stealth, decorate, line width=0.3mm, color=red, decoration={snake, amplitude=0.5mm}] (Hammer) -- (X2_next2);

\end{tikzpicture}
}
